Linear Context-Free Tree Languages and Inverse Homomorphisms

We prove that the class of linear context-free tree languages is not closed under inverse linear tree homomorphisms. The proof is by contradiction: we encode Dyck words into a context-free tree language and prove that its preimage under a certain linear tree homomorphism cannot be generated by any context-free tree grammar. A positive result can still be obtained: the linear monadic context-free tree languages are closed under inverse linear tree homomorphisms.

==> example.tex <==
\documentclass{standalone}

\input{header}

\begin{document}
\begin{tikzpicture}[node distance=3ex and 3ex, text height=1.5ex, text depth=0.25ex, every node/.style={inner sep=1pt,minimum width=2.5ex,minimum height=2.5ex}]

  \begin{scope}[every on chain/.style={join}, start chain=1]
    \node [on chain=1] (s0){\(\sigma\)};
    \node [on chain=1] {\(\hphantom{M}\cdots\hphantom{M}\)};
    \node [on chain=1] (s1) {\(\sigma\)};
    \node [on chain=1] (cdots) {\(\hphantom{M}\hphantom{M}\cdots\hphantom{M}\hphantom{M}\)};
    \node [on chain=1] (s2) {\(\sigma\)};
    \node [on chain=1] {\(\hphantom{M}\cdots\hphantom{M}\)};
    \node [on chain=1] {\(x_1\)};
  \end{scope}

  \node[left=of s0] {\(t_1 =\)};

  \begin{scope}[start chain=2 going below,node distance=3pt]
    \node [on chain=2, below right=2pt and 2pt of s1] (c) {\(\alpha_1\)};
    \node [on chain=2] {\(\alpha_2\)};
    \node [on chain=2] (cU) {\(\alpha_3\)};
    \node [on chain=2] (g1) {\(\alpha_4\)};
    \node [on chain=2] (g2) {\(\alpha_5\)};
    \node [on chain=2] (hash) {\(\#\)};
  \end{scope}

  \node[below=-5pt of hash,text depth=3ex] {\(\underbrace{\phantom{M}}_{u_k}\)};
  
  \draw[] ($(s1.south east) + (-1pt,1pt)$) -- ($(c.north west) + (1pt,-1pt)$);

  \begin{scope}[start chain=3 going below,node distance=3pt]
    \node [on chain=3, below left=2pt and 2pt of s2] (d) {\(\beta_1\)};
    \node [on chain=3] {\(\beta_2\)};
    \node [on chain=3] (dU) {\(\beta_3\)};
    \node [on chain=3] {\(\#\)};
  \end{scope}

  \draw[] ($(s2.south west) + (1pt,1pt)$) -- ($(d.north east) + (-1pt,-1pt)$);

  \begin{scope}[start chain=4 going below,node distance=3pt]
    \node [on chain=4, below right=2pt and 2pt of s2] (cr) {\(\alpha_1\)};
    \node [on chain=4] {\(\alpha_2\)};
    \node [on chain=4] {\(\alpha_3\)};
    \node [on chain=4] {\(\#\)};
  \end{scope}

  
  \node [below left=8pt and 2pt of s1] (v1) {\(\vdots\)};

  \node [below left=6pt and 2pt of s0] (v0) {\#};
  \node [below right=8pt and 2pt of s0] (v00) {\(\vdots\)};

  % \node [below right=6pt and 2pt of s2] (v2) {\(\vdots\)};

  \draw[] ($(s2.south east) + (-1pt,1pt)$) -- ($(cr.north west) + (1pt,-1pt)$);

  \draw[] ($(s1.south west) + (0pt,1pt)$) -- ($(v1.north) + (4pt,5pt)$);

  \draw[] ($(s0.south west) + (0pt,1pt)$) -- ($(v0.north) + (4pt,3pt)$);
  \draw[] ($(s0.south east) + (0pt,1pt)$) -- ($(v00.north) + (-4pt,5pt)$);

  \draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=-0.4pt] ($(g1.north west) + (0,-2pt)$) -- ($(g2.south west) + (0,2pt)$) node[black,midway,xshift=-10pt] {\(\gamma\)};

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,line join=round,black!10] (c)  rectangle (dU);
  \end{pgfonlayer}

  \node[below=18pt of cdots, color=black!70] {\(U_3\)};
\end{tikzpicture}

\end{document}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

